JPEG Steganography and Synchronization of DCT Coefficients for a Given Development Pipeline

This short paper proposes to use the statistical analysis of the correlation between DCT coefficients to design a new synchronization strategy that can be used for cost-based steganographic schemes in the JPEG domain. First, an analysis is performed on the covariance matrix of DCT coefficients of neighboring blocks after a development similar to the one used to generate BossBase. This analysis exhibits groups of uncorrelated coefficients: 4 groups per block and 2 groups of uncorrelated diagonal neighbors together with groups of mutually correlated coefficients groups of 6 coefficients per blocs and 8 coefficients between 2 adjacent blocks. Using the uncorrelated groups, an embedding scheme can be designed using only 8 disjoint lattices. The cost map for each lattice is updated firstly by using an implicit underlying Gaussian distribution with a variance directly computed from the embedding costs, and secondly by deriving conditional distributions from multivariate distributions. The covariance matrix of these distributions takes into account both the correlations exhibited by the analysis of the covariance matrix and the variance derived from the cost. This synchronization scheme enables to obtain a gain of PE of 5% at QF 95 for an embedding rate close to 0.3 bnzac coefficient using DCTR feature sets.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
    %       \hline Mode / &\multirow{2}{*}{$(0, 0)$} & \multirow{2}{*}{$(1, 1)$} & \multirow{2}{*}{$(2, 2)$} & \multirow{2}{*}{$(3, 3)$} & \multirow{2}{*}{$(4, 4)$} & \multirow{2}{*}{$(5, 5)$} & \multirow{2}{*}{$(6, 6)$} & \multirow{2}{*}{$(7, 7)$} & \multirow{2}{*}{$(0, 1)$} & \multirow{2}{*}{$(1, 2)$} & \multirow{2}{*}{$(2, 3)$} & \multirow{2}{*}{$(3, 4)$} & \multirow{2}{*}{$(4, 5)$} & \multirow{2}{*}{$(5, 6)$} & \multirow{2}{*}{$(6, 7)$} & \multirow{2}{*}{$(7, 0)$}
    %       \tabularnewline Bloc & & & & & & & & & & & & & & & & \tabularnewline
    %       \hline
    %               \multirow{1}{*}{0} & (0, 0) & (1, 1) & (2, 2) & (3, 3) & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (0, 1) & (1, 2) & (2, 3) & (3, 4) & (4, 5) & (5, 6) & (6, 7) & (7, 0)\tabularnewline
    %       \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
    %       \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
    %       \cline{16-17} \cline{17-17}
    %       \hline 
    %       \end{tabular}
    %     \par\end{centering}
    %   \end{adjustbox}
    %   \medskip{}

    %   \caption{Correlated mode block n°1, 2, 3 or 4 for each mode of $\mathbf{\Lambda_{0}}$.}\label{tab_L0}
    % \end{table*}

    \begin{table*}[h]
      \begin{adjustbox}{width=1.8\columnwidth, center}
      \begin{centering}
      \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 2)$} & \multirow{2}{*}{$(1, 3)$} & \multirow{2}{*}{$(2, 4)$} & \multirow{2}{*}{$(3, 5)$} & \multirow{2}{*}{$(4, 6)$} & \multirow{2}{*}{$(5, 7)$} & \multirow{2}{*}{$(7, 1)$} & \multirow{2}{*}{$(6, 0)$} & \multirow{2}{*}{$(0, 3)$} & \multirow{2}{*}{$(1, 4)$} & \multirow{2}{*}{$(2, 5)$} & \multirow{2}{*}{$(3, 6)$} & \multirow{2}{*}{$(4, 7)$} & \multirow{2}{*}{$(7, 2)$} & \multirow{2}{*}{$(6, 1)$} & \multirow{2}{*}{$(5, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{3}{*}{0} & (0, 0) & (1, 1) & (2, 2) & (3, 3) & (4, 4) & (5, 5) & (1, 1) & (0, 0) & (0, 1) & (1, 2) & (2, 3) & (3, 4) & (4, 5) & (1, 2) & (0, 1) & (5, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 2) & (3, 3) & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (7, 7) & (6, 6) & (2, 3) & (3, 4) & (4, 5) & (5, 6) & (6, 7) & (7, 0) & (6, 7) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 4)$} & \multirow{2}{*}{$(1, 5)$} & \multirow{2}{*}{$(2, 6)$} & \multirow{2}{*}{$(3, 7)$} & \multirow{2}{*}{$(7, 3)$} & \multirow{2}{*}{$(6, 2)$} & \multirow{2}{*}{$(5, 1)$} & \multirow{2}{*}{$(4, 0)$} & \multirow{2}{*}{$(0, 5)$} & \multirow{2}{*}{$(1, 6)$} & \multirow{2}{*}{$(2, 7)$} & \multirow{2}{*}{$(7, 4)$} & \multirow{2}{*}{$(6, 3)$} & \multirow{2}{*}{$(5, 2)$} & \multirow{2}{*}{$(4, 1)$} & \multirow{2}{*}{$(3, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{5}{*}{0} & (0, 0) & (1, 1) & (2, 2) & (3, 3) & (3, 3) & (2, 2) & (1, 1) & (0, 0) & (0, 1) & (1, 2) & (2, 3) & (3, 4) & (2, 3) & (1, 2) & (0, 1) & (3, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (7, 7) & (6, 6) & (5, 5) & (4, 4) & (4, 5) & (5, 6) & (6, 7) & (7, 0) & (6, 7) & (5, 6) & (4, 5) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 3) & (2, 4) & (3, 5) & (1, 3) & (0, 2) & (5, 7) & (4, 6) & (0, 3) & (1, 4) & (2, 5) & (1, 4) & (0, 3) & (7, 2) & (4, 7) & (3, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 4) & (3, 5) & (4, 6) & (5, 7) & (7, 1) & (6, 0) & (7, 1) & (6, 0) & (2, 5) & (3, 6) & (4, 7) & (7, 2) & (6, 1) & (5, 0) & (6, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 6) & (2, 7) & (0, 5) & (7, 4) & (6, 3) & (5, 2) & (4, 1) & (3, 0) & (2, 7) & (1, 6) & (0, 5) & (7, 4) & (6, 3) & (5, 2) & (4, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 6)$} & \multirow{2}{*}{$(1, 7)$} & \multirow{2}{*}{$(7, 5)$} & \multirow{2}{*}{$(6, 4)$} & \multirow{2}{*}{$(5, 3)$} & \multirow{2}{*}{$(4, 2)$} & \multirow{2}{*}{$(3, 1)$} & \multirow{2}{*}{$(2, 0)$} & \multirow{2}{*}{$(0, 7)$} & \multirow{2}{*}{$(7, 6)$} & \multirow{2}{*}{$(6, 5)$} & \multirow{2}{*}{$(5, 4)$} & \multirow{2}{*}{$(4, 3)$} & \multirow{2}{*}{$(3, 2)$} & \multirow{2}{*}{$(2, 1)$} & \multirow{2}{*}{$(1, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{7}{*}{0} & (0, 0) & (1, 1) & (5, 5) & (4, 4) & (3, 3) & (2, 2) & (1, 1) & (0, 0) & (0, 1) & (5, 6) & (4, 5) & (3, 4) & (2, 3) & (1, 2) & (0, 1) & (1, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 6) & (7, 7) & (7, 7) & (6, 6) & (5, 5) & (4, 4) & (3, 3) & (2, 2) & (6, 7) & (7, 0) & (6, 7) & (5, 6) & (4, 5) & (3, 4) & (2, 3) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 3) & (3, 5) & (2, 4) & (1, 3) & (0, 2) & (3, 5) & (2, 4) & (0, 3) & (3, 6) & (2, 5) & (1, 4) & (0, 3) & (3, 6) & (2, 5) & (1, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 6) & (5, 7) & (7, 1) & (6, 0) & (5, 7) & (4, 6) & (7, 1) & (6, 0) & (4, 7) & (7, 2) & (6, 1) & (5, 0) & (4, 7) & (7, 2) & (6, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 5) & (1, 5) & (0, 4) & (7, 3) & (6, 2) & (3, 7) & (2, 6) & (0, 5) & (1, 6) & (0, 5) & (7, 4) & (6, 3) & (5, 2) & (2, 7) & (1, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 6) & (3, 7) & (7, 3) & (6, 2) & (5, 1) & (4, 0) & (5, 1) & (4, 0) & (2, 7) & (7, 4) & (6, 3) & (5, 2) & (4, 1) & (3, 0) & (4, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}

          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 0)$} & \multirow{2}{*}{$(1, 1)$} & \multirow{2}{*}{$(2, 2)$} & \multirow{2}{*}{$(3, 3)$} & \multirow{2}{*}{$(4, 4)$} & \multirow{2}{*}{$(5, 5)$} & \multirow{2}{*}{$(6, 6)$} & \multirow{2}{*}{$(7, 7)$} & \multirow{2}{*}{$(0, 1)$} & \multirow{2}{*}{$(1, 2)$} & \multirow{2}{*}{$(2, 3)$} & \multirow{2}{*}{$(3, 4)$} & \multirow{2}{*}{$(4, 5)$} & \multirow{2}{*}{$(5, 6)$} & \multirow{2}{*}{$(6, 7)$} & \multirow{2}{*}{$(7, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{8}{*}{1} & (0, 0) & (0, 1) & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 1) & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 0) & (1, 1) & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 1) & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 0) & (2, 1) & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 1) & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 0) & (3, 1) & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 1) & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 0) & (4, 1) & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 1) & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 0) & (5, 1) & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 1) & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 0) & (6, 1) & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 1) & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 0) & (7, 1) & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 1) & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{2} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (6, 0) & (7, 0) & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (6, 0) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (6, 1) & (7, 1) & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (6, 1) & (7, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (6, 2) & (7, 2) & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (6, 2) & (7, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (6, 3) & (7, 3) & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (6, 3) & (7, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (6, 4) & (7, 4) & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (6, 4) & (7, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (6, 5) & (7, 5) & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (6, 5) & (7, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (6, 6) & (7, 6) & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (6, 6) & (7, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (6, 7) & (7, 7) & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (6, 7) & (7, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{3} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (6, 0) & (7, 0) & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (6, 0) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (6, 1) & (7, 1) & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (6, 1) & (7, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (6, 2) & (7, 2) & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (6, 2) & (7, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (6, 3) & (7, 3) & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (6, 3) & (7, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (6, 4) & (7, 4) & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (6, 4) & (7, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (6, 5) & (7, 5) & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (6, 5) & (7, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (6, 6) & (7, 6) & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (6, 6) & (7, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (6, 7) & (7, 7) & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (6, 7) & (7, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{4} & (0, 0) & (0, 1) & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 1) & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 0) & (1, 1) & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 1) & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 0) & (2, 1) & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 1) & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 0) & (3, 1) & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 1) & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 0) & (4, 1) & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 1) & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 0) & (5, 1) & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 1) & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 0) & (6, 1) & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 1) & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 0) & (7, 1) & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 1) & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
      \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 2)$} & \multirow{2}{*}{$(1, 3)$} & \multirow{2}{*}{$(2, 4)$} & \multirow{2}{*}{$(3, 5)$} & \multirow{2}{*}{$(4, 6)$} & \multirow{2}{*}{$(5, 7)$} & \multirow{2}{*}{$(7, 1)$} & \multirow{2}{*}{$(6, 0)$} & \multirow{2}{*}{$(0, 3)$} & \multirow{2}{*}{$(1, 4)$} & \multirow{2}{*}{$(2, 5)$} & \multirow{2}{*}{$(3, 6)$} & \multirow{2}{*}{$(4, 7)$} & \multirow{2}{*}{$(7, 2)$} & \multirow{2}{*}{$(6, 1)$} & \multirow{2}{*}{$(5, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{8}{*}{1} & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 1) & (0, 0) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 1) & (1, 0) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 1) & (2, 0) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 1) & (3, 0) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 1) & (4, 0) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 1) & (5, 0) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 1) & (6, 0) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 1) & (7, 0) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{2} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (7, 0) & (6, 0) & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (7, 0) & (6, 0) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (7, 1) & (6, 1) & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (7, 1) & (6, 1) & (5, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (7, 2) & (6, 2) & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (7, 2) & (6, 2) & (5, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (7, 3) & (6, 3) & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (7, 3) & (6, 3) & (5, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (7, 4) & (6, 4) & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (7, 4) & (6, 4) & (5, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (7, 5) & (6, 5) & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (7, 5) & (6, 5) & (5, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (7, 6) & (6, 6) & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (7, 6) & (6, 6) & (5, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (7, 7) & (6, 7) & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (7, 7) & (6, 7) & (5, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{3} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (5, 0) & (7, 0) & (6, 0) & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (4, 0) & (7, 0) & (6, 0) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (5, 1) & (7, 1) & (6, 1) & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (4, 1) & (7, 1) & (6, 1) & (5, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (5, 2) & (7, 2) & (6, 2) & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (4, 2) & (7, 2) & (6, 2) & (5, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (5, 3) & (7, 3) & (6, 3) & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (4, 3) & (7, 3) & (6, 3) & (5, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (5, 4) & (7, 4) & (6, 4) & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (4, 4) & (7, 4) & (6, 4) & (5, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (5, 5) & (7, 5) & (6, 5) & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (4, 5) & (7, 5) & (6, 5) & (5, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (5, 6) & (7, 6) & (6, 6) & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (4, 6) & (7, 6) & (6, 6) & (5, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (5, 7) & (7, 7) & (6, 7) & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (4, 7) & (7, 7) & (6, 7) & (5, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{4} & (0, 2) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 1) & (0, 0) & (0, 3) & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 2) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 1) & (1, 0) & (1, 3) & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 2) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 1) & (2, 0) & (2, 3) & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 2) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 1) & (3, 0) & (3, 3) & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 2) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 1) & (4, 0) & (4, 3) & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 2) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 1) & (5, 0) & (5, 3) & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 2) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 1) & (6, 0) & (6, 3) & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 2) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 1) & (7, 0) & (7, 3) & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{2}{*}{0} & (2, 2) & (3, 3) & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (1, 1) & (0, 0) & (3, 3) & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (2, 2) & (1, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 2) & (2, 3) & (3, 4) & (4, 5) & (5, 6) & (6, 7) & (0, 1) & (7, 0) & (2, 3) & (3, 4) & (4, 5) & (5, 6) & (6, 7) & (1, 2) & (0, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
      \par\end{centering}
      \end{adjustbox}
      \medskip{}

      \caption{Correlated modes for each mode of $\mathbf{\Lambda_{5}}$ w.r.t. coefficients belonging to the previous lattices.}\label{tab_L5}
    \end{table*}

    \begin{table*}[h]
      \begin{adjustbox}{width=1.8\columnwidth, center}
      \begin{centering}
      \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 4)$} & \multirow{2}{*}{$(1, 5)$} & \multirow{2}{*}{$(2, 6)$} & \multirow{2}{*}{$(3, 7)$} & \multirow{2}{*}{$(7, 3)$} & \multirow{2}{*}{$(6, 2)$} & \multirow{2}{*}{$(5, 1)$} & \multirow{2}{*}{$(4, 0)$} & \multirow{2}{*}{$(0, 5)$} & \multirow{2}{*}{$(1, 6)$} & \multirow{2}{*}{$(2, 7)$} & \multirow{2}{*}{$(7, 4)$} & \multirow{2}{*}{$(6, 3)$} & \multirow{2}{*}{$(5, 2)$} & \multirow{2}{*}{$(4, 1)$} & \multirow{2}{*}{$(3, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{8}{*}{1} & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 3) & (0, 2) & (0, 1) & (0, 0) & (0, 5) & (0, 6) & (0, 7) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 3) & (1, 2) & (1, 1) & (1, 0) & (1, 5) & (1, 6) & (1, 7) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 3) & (2, 2) & (2, 1) & (2, 0) & (2, 5) & (2, 6) & (2, 7) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 3) & (3, 2) & (3, 1) & (3, 0) & (3, 5) & (3, 6) & (3, 7) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 3) & (4, 2) & (4, 1) & (4, 0) & (4, 5) & (4, 6) & (4, 7) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 3) & (5, 2) & (5, 1) & (5, 0) & (5, 5) & (5, 6) & (5, 7) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 3) & (6, 2) & (6, 1) & (6, 0) & (6, 5) & (6, 6) & (6, 7) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 3) & (7, 2) & (7, 1) & (7, 0) & (7, 5) & (7, 6) & (7, 7) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{2} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (0, 0) & (1, 0) & (2, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (0, 1) & (1, 1) & (2, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (0, 2) & (1, 2) & (2, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (0, 3) & (1, 3) & (2, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (0, 4) & (1, 4) & (2, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (0, 5) & (1, 5) & (2, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (0, 6) & (1, 6) & (2, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (0, 7) & (1, 7) & (2, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{3} & (0, 0) & (1, 0) & (2, 0) & (3, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (0, 0) & (1, 0) & (2, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (2, 1) & (3, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (0, 1) & (1, 1) & (2, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (2, 2) & (3, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (0, 2) & (1, 2) & (2, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (2, 3) & (3, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (0, 3) & (1, 3) & (2, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (2, 4) & (3, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (0, 4) & (1, 4) & (2, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (2, 5) & (3, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (0, 5) & (1, 5) & (2, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (2, 6) & (3, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (0, 6) & (1, 6) & (2, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (2, 7) & (3, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (0, 7) & (1, 7) & (2, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{4} & (0, 4) & (0, 5) & (0, 6) & (0, 7) & (0, 3) & (0, 2) & (0, 1) & (0, 0) & (0, 5) & (0, 6) & (0, 7) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 4) & (1, 5) & (1, 6) & (1, 7) & (1, 3) & (1, 2) & (1, 1) & (1, 0) & (1, 5) & (1, 6) & (1, 7) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 4) & (2, 5) & (2, 6) & (2, 7) & (2, 3) & (2, 2) & (2, 1) & (2, 0) & (2, 5) & (2, 6) & (2, 7) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 4) & (3, 5) & (3, 6) & (3, 7) & (3, 3) & (3, 2) & (3, 1) & (3, 0) & (3, 5) & (3, 6) & (3, 7) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 4) & (4, 5) & (4, 6) & (4, 7) & (4, 3) & (4, 2) & (4, 1) & (4, 0) & (4, 5) & (4, 6) & (4, 7) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 4) & (5, 5) & (5, 6) & (5, 7) & (5, 3) & (5, 2) & (5, 1) & (5, 0) & (5, 5) & (5, 6) & (5, 7) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 4) & (6, 5) & (6, 6) & (6, 7) & (6, 3) & (6, 2) & (6, 1) & (6, 0) & (6, 5) & (6, 6) & (6, 7) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 4) & (7, 5) & (7, 6) & (7, 7) & (7, 3) & (7, 2) & (7, 1) & (7, 0) & (7, 5) & (7, 6) & (7, 7) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{4}{*}{0} & (4, 4) & (5, 5) & (6, 6) & (7, 7) & (3, 3) & (2, 2) & (1, 1) & (0, 0) & (5, 5) & (6, 6) & (7, 7) & (4, 4) & (3, 3) & (2, 2) & (1, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 4) & (4, 5) & (5, 6) & (6, 7) & (2, 3) & (1, 2) & (0, 1) & (7, 0) & (4, 5) & (5, 6) & (6, 7) & (3, 4) & (2, 3) & (1, 2) & (0, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 4) & (3, 5) & (4, 6) & (5, 7) & (1, 3) & (0, 2) & (7, 1) & (6, 0) & (3, 5) & (4, 6) & (5, 7) & (2, 4) & (1, 3) & (0, 2) & (7, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 4) & (2, 5) & (3, 6) & (4, 7) & (0, 3) & (7, 2) & (6, 1) & (5, 0) & (2, 5) & (3, 6) & (4, 7) & (1, 4) & (0, 3) & (7, 2) & (6, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
      \par\end{centering}
      \end{adjustbox}
      \medskip{}

      \caption{Correlated modes for each mode of $\mathbf{\Lambda_{6}}$ w.r.t. coefficients belonging to the previous lattices.}\label{tab_L6}
    \end{table*}

    \begin{table*}[h]
      \begin{adjustbox}{width=1.8\columnwidth, center}
      \begin{centering}
      \begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
      \hline Mode / &\multirow{2}{*}{$(0, 6)$} & \multirow{2}{*}{$(1, 7)$} & \multirow{2}{*}{$(7, 5)$} & \multirow{2}{*}{$(6, 4)$} & \multirow{2}{*}{$(5, 3)$} & \multirow{2}{*}{$(4, 2)$} & \multirow{2}{*}{$(3, 1)$} & \multirow{2}{*}{$(2, 0)$} & \multirow{2}{*}{$(0, 7)$} & \multirow{2}{*}{$(7, 6)$} & \multirow{2}{*}{$(6, 5)$} & \multirow{2}{*}{$(5, 4)$} & \multirow{2}{*}{$(4, 3)$} & \multirow{2}{*}{$(3, 2)$} & \multirow{2}{*}{$(2, 1)$} & \multirow{2}{*}{$(1, 0)$}
      \tabularnewline Block & & & & & & & & & & & & & & & & \tabularnewline
      \hline
          \multirow{8}{*}{1} & (0, 6) & (0, 7) & (0, 5) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0) & (0, 7) & (0, 6) & (0, 5) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 6) & (1, 7) & (1, 5) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0) & (1, 7) & (1, 6) & (1, 5) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 6) & (2, 7) & (2, 5) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0) & (2, 7) & (2, 6) & (2, 5) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 6) & (3, 7) & (3, 5) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0) & (3, 7) & (3, 6) & (3, 5) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 6) & (4, 7) & (4, 5) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0) & (4, 7) & (4, 6) & (4, 5) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 6) & (5, 7) & (5, 5) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0) & (5, 7) & (5, 6) & (5, 5) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 6) & (6, 7) & (6, 5) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0) & (6, 7) & (6, 6) & (6, 5) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 6) & (7, 7) & (7, 5) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0) & (7, 7) & (7, 6) & (7, 5) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{2} & (0, 0) & (1, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0) & (2, 0) & (0, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0) & (2, 0) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1) & (2, 1) & (0, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1) & (2, 1) & (1, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2) & (2, 2) & (0, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2) & (2, 2) & (1, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3) & (2, 3) & (0, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3) & (2, 3) & (1, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4) & (2, 4) & (0, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4) & (2, 4) & (1, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5) & (2, 5) & (0, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5) & (2, 5) & (1, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6) & (2, 6) & (0, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6) & (2, 6) & (1, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7) & (2, 7) & (0, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7) & (2, 7) & (1, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{3} & (0, 0) & (1, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0) & (2, 0) & (0, 0) & (7, 0) & (6, 0) & (5, 0) & (4, 0) & (3, 0) & (2, 0) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 1) & (1, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1) & (2, 1) & (0, 1) & (7, 1) & (6, 1) & (5, 1) & (4, 1) & (3, 1) & (2, 1) & (1, 1)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 2) & (1, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2) & (2, 2) & (0, 2) & (7, 2) & (6, 2) & (5, 2) & (4, 2) & (3, 2) & (2, 2) & (1, 2)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 3) & (1, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3) & (2, 3) & (0, 3) & (7, 3) & (6, 3) & (5, 3) & (4, 3) & (3, 3) & (2, 3) & (1, 3)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 4) & (1, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4) & (2, 4) & (0, 4) & (7, 4) & (6, 4) & (5, 4) & (4, 4) & (3, 4) & (2, 4) & (1, 4)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 5) & (1, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5) & (2, 5) & (0, 5) & (7, 5) & (6, 5) & (5, 5) & (4, 5) & (3, 5) & (2, 5) & (1, 5)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 6) & (1, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6) & (2, 6) & (0, 6) & (7, 6) & (6, 6) & (5, 6) & (4, 6) & (3, 6) & (2, 6) & (1, 6)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (0, 7) & (1, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7) & (2, 7) & (0, 7) & (7, 7) & (6, 7) & (5, 7) & (4, 7) & (3, 7) & (2, 7) & (1, 7)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{8}{*}{4} & (0, 6) & (0, 7) & (0, 5) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0) & (0, 7) & (0, 6) & (0, 5) & (0, 4) & (0, 3) & (0, 2) & (0, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 6) & (1, 7) & (1, 5) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0) & (1, 7) & (1, 6) & (1, 5) & (1, 4) & (1, 3) & (1, 2) & (1, 1) & (1, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 6) & (2, 7) & (2, 5) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0) & (2, 7) & (2, 6) & (2, 5) & (2, 4) & (2, 3) & (2, 2) & (2, 1) & (2, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 6) & (3, 7) & (3, 5) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0) & (3, 7) & (3, 6) & (3, 5) & (3, 4) & (3, 3) & (3, 2) & (3, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 6) & (4, 7) & (4, 5) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0) & (4, 7) & (4, 6) & (4, 5) & (4, 4) & (4, 3) & (4, 2) & (4, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 6) & (5, 7) & (5, 5) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0) & (5, 7) & (5, 6) & (5, 5) & (5, 4) & (5, 3) & (5, 2) & (5, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (6, 6) & (6, 7) & (6, 5) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0) & (6, 7) & (6, 6) & (6, 5) & (6, 4) & (6, 3) & (6, 2) & (6, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (7, 6) & (7, 7) & (7, 5) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0) & (7, 7) & (7, 6) & (7, 5) & (7, 4) & (7, 3) & (7, 2) & (7, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline
          \multirow{6}{*}{0} & (6, 6) & (7, 7) & (5, 5) & (4, 4) & (3, 3) & (2, 2) & (1, 1) & (0, 0) & (7, 7) & (6, 6) & (5, 5) & (4, 4) & (3, 3) & (2, 2) & (1, 1) & (0, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (5, 6) & (6, 7) & (4, 5) & (3, 4) & (2, 3) & (1, 2) & (0, 1) & (7, 0) & (6, 7) & (5, 6) & (4, 5) & (3, 4) & (2, 3) & (1, 2) & (0, 1) & (7, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (4, 6) & (5, 7) & (3, 5) & (2, 4) & (1, 3) & (0, 2) & (7, 1) & (6, 0) & (5, 7) & (4, 6) & (3, 5) & (2, 4) & (1, 3) & (0, 2) & (7, 1) & (6, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (3, 6) & (4, 7) & (2, 5) & (1, 4) & (0, 3) & (7, 2) & (6, 1) & (5, 0) & (4, 7) & (3, 6) & (2, 5) & (1, 4) & (0, 3) & (7, 2) & (6, 1) & (5, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (2, 6) & (3, 7) & (1, 5) & (0, 4) & (7, 3) & (6, 2) & (5, 1) & (4, 0) & (3, 7) & (2, 6) & (1, 5) & (0, 4) & (7, 3) & (6, 2) & (5, 1) & (4, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          & (1, 6) & (2, 7) & (0, 5) & (7, 4) & (6, 3) & (5, 2) & (4, 1) & (3, 0) & (2, 7) & (1, 6) & (0, 5) & (7, 4) & (6, 3) & (5, 2) & (4, 1) & (3, 0)\tabularnewline
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \cline{2-17} \cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17}
          \cline{9-17} \cline{10-17} \cline{5-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17}
          \cline{16-17} \cline{17-17}
          \hline 
      \end{tabular}
